Initial bound state studies in light-front QCD

We present the first numerical QCD bound state calculation based on a renormalization group-improved light-front Hamiltonian formalism. The QCD Hamiltonian is determined to second order in the coupling, and it includes two-body confining interactions. We make a momentum expansion, obtaining an equal-time-like Schrodinger equation. This is solved for quark-antiquark constituent states, and we obtain a set of self-consistent parameters by fitting B meson spectra.

==> fi1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1200)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{256.318pt}}
\put(176.0,1132.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,1177){\makebox(0,0){ }}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{256.318pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(291,836){\usebox{\plotpoint}}
\put(291.0,836.0){\rule[-0.400pt]{110.332pt}{0.800pt}}
\put(291,955){\usebox{\plotpoint}}
\put(291.0,955.0){\rule[-0.400pt]{27.463pt}{0.800pt}}
\put(634,955){\usebox{\plotpoint}}
\put(634.0,955.0){\rule[-0.400pt]{27.703pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405,955){\usebox{\plotpoint}}
\multiput(405,955)(20.756,0.000){12}{\usebox{\plotpoint}}
\put(634,955){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(405,955){\usebox{\plotpoint}}
\multiput(405,955)(4.858,20.179){3}{\usebox{\plotpoint}}
\put(421.66,1014.64){\usebox{\plotpoint}}
\put(433.36,1031.75){\usebox{\plotpoint}}
\put(447.71,1046.62){\usebox{\plotpoint}}
\put(464.77,1058.40){\usebox{\plotpoint}}
\multiput(469,1061)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(483.66,1066.82){\usebox{\plotpoint}}
\put(503.83,1071.51){\usebox{\plotpoint}}
\multiput(507,1072)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(524.49,1072.63){\usebox{\plotpoint}}
\multiput(532,1072)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(545.06,1069.98){\usebox{\plotpoint}}
\put(564.74,1063.41){\usebox{\plotpoint}}
\put(582.69,1053.21){\usebox{\plotpoint}}
\multiput(583,1053)(16.451,-12.655){0}{\usebox{\plotpoint}}
\put(598.71,1040.08){\usebox{\plotpoint}}
\put(611.90,1024.17){\usebox{\plotpoint}}
\multiput(621,1009)(4.858,-20.179){3}{\usebox{\plotpoint}}
\put(634,955){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(863,836){\usebox{\plotpoint}}
\put(863.0,836.0){\rule[-0.400pt]{27.703pt}{0.800pt}}
\put(863,955){\usebox{\plotpoint}}
\put(863.0,955.0){\rule[-0.400pt]{110.332pt}{0.800pt}}
\put(1207,836){\usebox{\plotpoint}}
\put(1207.0,836.0){\rule[-0.400pt]{27.463pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(978,186){\makebox(0,0)[r]{fermion in a high energy state}}
\multiput(1000,186)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1066,186){\usebox{\plotpoint}}
\put(978,836){\usebox{\plotpoint}}
\multiput(978,836)(20.756,0.000){12}{\usebox{\plotpoint}}
\put(1207,836){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(978,836){\usebox{\plotpoint}}
\multiput(978,836)(4.858,-20.179){3}{\usebox{\plotpoint}}
\put(994.46,776.23){\usebox{\plotpoint}}
\put(1005.83,758.95){\usebox{\plotpoint}}
\put(1020.60,744.46){\usebox{\plotpoint}}
\put(1037.78,732.88){\usebox{\plotpoint}}
\multiput(1041,731)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(1056.59,724.20){\usebox{\plotpoint}}
\put(1076.74,719.50){\usebox{\plotpoint}}
\multiput(1080,719)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1097.40,718.42){\usebox{\plotpoint}}
\put(1117.98,721.00){\usebox{\plotpoint}}
\multiput(1118,721)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1137.39,728.19){\usebox{\plotpoint}}
\put(1155.75,737.86){\usebox{\plotpoint}}
\multiput(1156,738)(16.451,12.655){0}{\usebox{\plotpoint}}
\put(1171.65,751.09){\usebox{\plotpoint}}
\put(1184.48,767.35){\usebox{\plotpoint}}
\multiput(1194,782)(4.858,20.179){3}{\usebox{\plotpoint}}
\put(1207,836){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(291,482){\usebox{\plotpoint}}
\put(291.0,482.0){\rule[-0.400pt]{110.332pt}{0.800pt}}
\put(291,364){\usebox{\plotpoint}}
\put(291.0,364.0){\rule[-0.400pt]{110.332pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(405,482){\usebox{\plotpoint}}
\multiput(405,482)(18.450,-9.507){13}{\usebox{\plotpoint}}
\put(634,364){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(863,482){\usebox{\plotpoint}}
\put(863.0,482.0){\rule[-0.400pt]{110.332pt}{0.800pt}}
\put(863,364){\usebox{\plotpoint}}
\put(863.0,364.0){\rule[-0.400pt]{110.332pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(978,141){\makebox(0,0)[r]{gluon in a high energy state}}
\multiput(1000,141)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1066,141){\usebox{\plotpoint}}
\put(978,364){\usebox{\plotpoint}}
\multiput(978,364)(18.450,9.507){13}{\usebox{\plotpoint}}
\put(1207,482){\usebox{\plotpoint}}
\end{picture}


==> fi2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1200)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{256.318pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,246){\makebox(0,0)[r]{0.2}}
\put(1416.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,379){\makebox(0,0)[r]{0.4}}
\put(1416.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,512){\makebox(0,0)[r]{0.6}}
\put(1416.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,645){\makebox(0,0)[r]{0.8}}
\put(1416.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,778){\makebox(0,0)[r]{1}}
\put(1416.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,911.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,911){\makebox(0,0)[r]{1.2}}
\put(1416.0,911.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1044.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1044){\makebox(0,0)[r]{1.4}}
\put(1416.0,1044.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1177){\makebox(0,0)[r]{1.6}}
\put(1416.0,1177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){5}}
\put(342.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){10}}
\put(463.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){15}}
\put(585.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){20}}
\put(706.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){25}}
\put(828.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){30}}
\put(950.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){35}}
\put(1071.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){40}}
\put(1193.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){45}}
\put(1314.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){50}}
\put(1436.0,1157.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{256.318pt}}
\put(220.0,1177.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,645){\makebox(0,0){$[\alpha C_f {\cal L}] $}}
\put(828,23){\makebox(0,0){${\cal R} $}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{256.318pt}}
\put(828,1044){\makebox(0,0)[r]{in transverse direction}}
\put(850.0,1044.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(222,112.67){\rule{1.204pt}{0.400pt}}
\multiput(222.00,112.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(232,113.67){\rule{0.723pt}{0.400pt}}
\multiput(232.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235,114.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(237,115.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,116.67){\rule{0.723pt}{0.400pt}}
\multiput(239.00,116.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(242,117.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(244.00,119.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(244.00,118.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(269.00,135.58)(0.498,0.496){45}{\rule{0.500pt}{0.120pt}}
\multiput(269.00,134.17)(22.962,24.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(293.58,159.00)(0.496,0.604){45}{\rule{0.120pt}{0.583pt}}
\multiput(292.17,159.00)(24.000,27.789){2}{\rule{0.400pt}{0.292pt}}
\multiput(317.58,188.00)(0.497,0.600){47}{\rule{0.120pt}{0.580pt}}
\multiput(316.17,188.00)(25.000,28.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(342.58,218.00)(0.496,0.583){45}{\rule{0.120pt}{0.567pt}}
\multiput(341.17,218.00)(24.000,26.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(366.58,246.00)(0.496,0.519){45}{\rule{0.120pt}{0.517pt}}
\multiput(365.17,246.00)(24.000,23.928){2}{\rule{0.400pt}{0.258pt}}
\multiput(390.00,271.58)(0.542,0.496){43}{\rule{0.535pt}{0.120pt}}
\multiput(390.00,270.17)(23.890,23.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(415.00,294.58)(0.600,0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(415.00,293.17)(22.796,20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(439.00,314.58)(0.668,0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(439.00,313.17)(22.685,18.000){2}{\rule{0.317pt}{0.400pt}}
\put(227.0,114.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(463,332){\usebox{\plotpoint}}
\multiput(463.00,332.58)(0.744,0.497){63}{\rule{0.694pt}{0.120pt}}
\multiput(463.00,331.17)(47.560,33.000){2}{\rule{0.347pt}{0.400pt}}
\multiput(512.00,365.58)(0.830,0.497){55}{\rule{0.762pt}{0.120pt}}
\multiput(512.00,364.17)(46.418,29.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(560.00,394.58)(0.947,0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(560.00,393.17)(47.228,26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(609.00,420.58)(1.122,0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(609.00,419.17)(46.943,22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(658.00,442.58)(1.152,0.496){39}{\rule{1.014pt}{0.119pt}}
\multiput(658.00,441.17)(45.895,21.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(706.00,463.58)(1.377,0.495){33}{\rule{1.189pt}{0.119pt}}
\multiput(706.00,462.17)(46.532,18.000){2}{\rule{0.594pt}{0.400pt}}
\multiput(755.00,481.58)(1.460,0.495){31}{\rule{1.253pt}{0.119pt}}
\multiput(755.00,480.17)(46.399,17.000){2}{\rule{0.626pt}{0.400pt}}
\multiput(804.00,498.58)(1.522,0.494){29}{\rule{1.300pt}{0.119pt}}
\multiput(804.00,497.17)(45.302,16.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(852.00,514.58)(1.660,0.494){27}{\rule{1.407pt}{0.119pt}}
\multiput(852.00,513.17)(46.080,15.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(901.00,529.58)(1.782,0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(901.00,528.17)(45.887,14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(950.00,543.58)(1.967,0.497){59}{\rule{1.661pt}{0.120pt}}
\multiput(950.00,542.17)(117.552,31.000){2}{\rule{0.831pt}{0.400pt}}
\multiput(1071.00,574.58)(2.282,0.497){51}{\rule{1.907pt}{0.120pt}}
\multiput(1071.00,573.17)(118.041,27.000){2}{\rule{0.954pt}{0.400pt}}
\multiput(1193.00,601.58)(2.550,0.496){45}{\rule{2.117pt}{0.120pt}}
\multiput(1193.00,600.17)(116.607,24.000){2}{\rule{1.058pt}{0.400pt}}
\multiput(1314.00,625.58)(2.809,0.496){41}{\rule{2.318pt}{0.120pt}}
\multiput(1314.00,624.17)(117.188,22.000){2}{\rule{1.159pt}{0.400pt}}
\put(1436,647){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(828,999){\makebox(0,0)[r]{averaged over angle $\theta$}}
\put(850.0,999.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(222,113){\usebox{\plotpoint}}
\put(225,111.84){\rule{0.482pt}{0.800pt}}
\multiput(225.00,111.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(222.0,113.0){\usebox{\plotpoint}}
\multiput(232.00,115.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(232.00,112.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(244.00,120.41)(0.742,0.507){27}{\rule{1.376pt}{0.122pt}}
\multiput(244.00,117.34)(22.143,17.000){2}{\rule{0.688pt}{0.800pt}}
\multiput(270.41,136.00)(0.504,0.539){41}{\rule{0.122pt}{1.067pt}}
\multiput(267.34,136.00)(24.000,23.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(294.41,162.00)(0.504,0.669){41}{\rule{0.122pt}{1.267pt}}
\multiput(291.34,162.00)(24.000,29.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(318.41,194.00)(0.504,0.724){43}{\rule{0.121pt}{1.352pt}}
\multiput(315.34,194.00)(25.000,33.194){2}{\rule{0.800pt}{0.676pt}}
\multiput(343.41,230.00)(0.501,0.715){235}{\rule{0.121pt}{1.344pt}}
\multiput(340.34,230.00)(121.000,170.211){2}{\rule{0.800pt}{0.672pt}}
\multiput(464.41,403.00)(0.504,0.579){43}{\rule{0.121pt}{1.128pt}}
\multiput(461.34,403.00)(25.000,26.659){2}{\rule{0.800pt}{0.564pt}}
\multiput(489.41,432.00)(0.504,0.561){41}{\rule{0.122pt}{1.100pt}}
\multiput(486.34,432.00)(24.000,24.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(513.41,459.00)(0.504,0.539){41}{\rule{0.122pt}{1.067pt}}
\multiput(510.34,459.00)(24.000,23.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(536.00,486.41)(0.496,0.504){41}{\rule{1.000pt}{0.122pt}}
\multiput(536.00,483.34)(21.924,24.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(558.09,504.54)(-0.501,-0.546){187}{\rule{0.121pt}{1.074pt}}
\multiput(558.34,506.77)(-97.000,-103.770){2}{\rule{0.800pt}{0.537pt}}
\multiput(464.41,403.00)(0.502,0.571){91}{\rule{0.121pt}{1.114pt}}
\multiput(461.34,403.00)(49.000,53.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(513.41,459.00)(0.502,0.519){89}{\rule{0.121pt}{1.033pt}}
\multiput(510.34,459.00)(48.000,47.855){2}{\rule{0.800pt}{0.517pt}}
\multiput(560.00,510.41)(0.543,0.502){83}{\rule{1.071pt}{0.121pt}}
\multiput(560.00,507.34)(46.777,45.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(609.00,555.41)(0.597,0.502){75}{\rule{1.156pt}{0.121pt}}
\multiput(609.00,552.34)(46.600,41.000){2}{\rule{0.578pt}{0.800pt}}
\multiput(658.00,596.41)(0.632,0.503){69}{\rule{1.211pt}{0.121pt}}
\multiput(658.00,593.34)(45.487,38.000){2}{\rule{0.605pt}{0.800pt}}
\multiput(706.00,634.41)(0.723,0.503){61}{\rule{1.353pt}{0.121pt}}
\multiput(706.00,631.34)(46.192,34.000){2}{\rule{0.676pt}{0.800pt}}
\multiput(755.00,668.41)(0.769,0.503){57}{\rule{1.425pt}{0.121pt}}
\multiput(755.00,665.34)(46.042,32.000){2}{\rule{0.713pt}{0.800pt}}
\multiput(804.00,700.41)(0.805,0.503){53}{\rule{1.480pt}{0.121pt}}
\multiput(804.00,697.34)(44.928,30.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(852.00,730.41)(0.882,0.504){49}{\rule{1.600pt}{0.121pt}}
\multiput(852.00,727.34)(45.679,28.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(901.00,758.41)(0.953,0.504){45}{\rule{1.708pt}{0.121pt}}
\multiput(901.00,755.34)(45.456,26.000){2}{\rule{0.854pt}{0.800pt}}
\multiput(950.00,784.41)(1.031,0.502){111}{\rule{1.841pt}{0.121pt}}
\multiput(950.00,781.34)(117.180,59.000){2}{\rule{0.920pt}{0.800pt}}
\multiput(1071.00,843.41)(1.181,0.502){97}{\rule{2.077pt}{0.121pt}}
\multiput(1071.00,840.34)(117.689,52.000){2}{\rule{1.038pt}{0.800pt}}
\multiput(1193.00,895.41)(1.327,0.502){85}{\rule{2.304pt}{0.121pt}}
\multiput(1193.00,892.34)(116.217,46.000){2}{\rule{1.152pt}{0.800pt}}
\multiput(1314.00,941.41)(1.467,0.502){77}{\rule{2.524pt}{0.121pt}}
\multiput(1314.00,938.34)(116.762,42.000){2}{\rule{1.262pt}{0.800pt}}
\put(227.0,114.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(828,954){\makebox(0,0)[r]{in z direction}}
\put(850.0,954.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(222,112.67){\rule{1.204pt}{0.400pt}}
\multiput(222.00,112.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(232,113.67){\rule{0.723pt}{0.400pt}}
\multiput(232.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235,114.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(237,115.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,116.67){\rule{0.723pt}{0.400pt}}
\multiput(239.00,116.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(242,117.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(244.00,119.58)(0.738,0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(244.00,118.17)(23.572,17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(269.58,136.00)(0.496,0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(268.17,136.00)(24.000,25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(293.58,163.00)(0.496,0.752){45}{\rule{0.120pt}{0.700pt}}
\multiput(292.17,163.00)(24.000,34.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(317.58,199.00)(0.497,0.843){47}{\rule{0.120pt}{0.772pt}}
\multiput(316.17,199.00)(25.000,40.398){2}{\rule{0.400pt}{0.386pt}}
\multiput(342.58,241.00)(0.496,0.964){45}{\rule{0.120pt}{0.867pt}}
\multiput(341.17,241.00)(24.000,44.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(366.58,287.00)(0.496,1.006){45}{\rule{0.120pt}{0.900pt}}
\multiput(365.17,287.00)(24.000,46.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(390.58,335.00)(0.497,0.945){47}{\rule{0.120pt}{0.852pt}}
\multiput(389.17,335.00)(25.000,45.232){2}{\rule{0.400pt}{0.426pt}}
\multiput(415.58,382.00)(0.496,0.943){45}{\rule{0.120pt}{0.850pt}}
\multiput(414.17,382.00)(24.000,43.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(439.58,427.00)(0.496,0.879){45}{\rule{0.120pt}{0.800pt}}
\multiput(438.17,427.00)(24.000,40.340){2}{\rule{0.400pt}{0.400pt}}
\put(227.0,114.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(463,469){\usebox{\plotpoint}}
\multiput(463.58,469.00)(0.498,0.725){95}{\rule{0.120pt}{0.680pt}}
\multiput(462.17,469.00)(49.000,69.589){2}{\rule{0.400pt}{0.340pt}}
\multiput(512.58,540.00)(0.498,0.594){93}{\rule{0.120pt}{0.575pt}}
\multiput(511.17,540.00)(48.000,55.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(560.00,597.58)(0.510,0.498){93}{\rule{0.508pt}{0.120pt}}
\multiput(560.00,596.17)(47.945,48.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(609.00,645.58)(0.569,0.498){83}{\rule{0.556pt}{0.120pt}}
\multiput(609.00,644.17)(47.846,43.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(658.00,688.58)(0.600,0.498){77}{\rule{0.580pt}{0.120pt}}
\multiput(658.00,687.17)(46.796,40.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(706.00,728.58)(0.628,0.498){75}{\rule{0.603pt}{0.120pt}}
\multiput(706.00,727.17)(47.749,39.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(755.00,767.58)(0.681,0.498){69}{\rule{0.644pt}{0.120pt}}
\multiput(755.00,766.17)(47.662,36.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(804.00,803.58)(0.752,0.497){61}{\rule{0.700pt}{0.120pt}}
\multiput(804.00,802.17)(46.547,32.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(852.00,835.58)(0.848,0.497){55}{\rule{0.776pt}{0.120pt}}
\multiput(852.00,834.17)(47.390,29.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(901.00,864.58)(0.947,0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(901.00,863.17)(47.228,26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(950.00,890.58)(0.962,0.499){123}{\rule{0.868pt}{0.120pt}}
\multiput(950.00,889.17)(119.198,63.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(1071.00,953.58)(1.133,0.498){105}{\rule{1.004pt}{0.120pt}}
\multiput(1071.00,952.17)(119.917,54.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(1193.00,1007.58)(1.265,0.498){93}{\rule{1.108pt}{0.120pt}}
\multiput(1193.00,1006.17)(118.700,48.000){2}{\rule{0.554pt}{0.400pt}}
\multiput(1314.00,1055.58)(1.393,0.498){85}{\rule{1.209pt}{0.120pt}}
\multiput(1314.00,1054.17)(119.490,44.000){2}{\rule{0.605pt}{0.400pt}}
\put(1436,1099){\usebox{\plotpoint}}
\end{picture}


==> fi3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1200)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,566.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,226){\makebox(0,0)[r]{-0.15}}
\put(1416.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,339){\makebox(0,0)[r]{-0.1}}
\put(1416.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{-0.05}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,566){\makebox(0,0)[r]{0}}
\put(1416.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,679){\makebox(0,0)[r]{0.05}}
\put(1416.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.1}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,906){\makebox(0,0)[r]{0.15}}
\put(1416.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1019.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1019){\makebox(0,0)[r]{0.2}}
\put(1416.0,1019.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1132){\makebox(0,0)[r]{0.25}}
\put(1416.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(220.0,1132.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,622){\makebox(0,0){$e$}}
\put(828,23){\makebox(0,0){$c$}}
\put(828,1177){\makebox(0,0){ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1193,792){\makebox(0,0)[r]{l=0}}
\multiput(1215,792)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1281,792){\usebox{\plotpoint}}
\put(256,651){\usebox{\plotpoint}}
\multiput(256,651)(10.925,17.648){2}{\usebox{\plotpoint}}
\put(277.98,686.22){\usebox{\plotpoint}}
\put(289.37,703.56){\usebox{\plotpoint}}
\multiput(293,709)(12.453,16.604){2}{\usebox{\plotpoint}}
\multiput(317,741)(13.552,15.720){2}{\usebox{\plotpoint}}
\multiput(342,770)(14.314,15.030){4}{\usebox{\plotpoint}}
\multiput(402,833)(15.795,13.465){4}{\usebox{\plotpoint}}
\multiput(463,885)(16.833,12.142){3}{\usebox{\plotpoint}}
\multiput(524,929)(17.746,10.764){4}{\usebox{\plotpoint}}
\multiput(585,966)(18.595,9.221){6}{\usebox{\plotpoint}}
\multiput(706,1026)(19.575,6.899){6}{\usebox{\plotpoint}}
\multiput(828,1069)(20.116,5.112){7}{\usebox{\plotpoint}}
\multiput(950,1100)(20.504,3.220){5}{\usebox{\plotpoint}}
\multiput(1071,1119)(20.699,1.527){6}{\usebox{\plotpoint}}
\multiput(1193,1128)(20.755,0.172){6}{\usebox{\plotpoint}}
\multiput(1314,1129)(20.721,-1.189){6}{\usebox{\plotpoint}}
\put(1436,1122){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1193,747){\makebox(0,0)[r]{l=1}}
\put(1215.0,747.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(256,642){\usebox{\plotpoint}}
\multiput(256.58,642.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(255.17,642.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(269.58,660.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(268.17,660.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(281.58,676.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(280.17,676.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(293.58,691.00)(0.496,0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(292.17,691.00)(24.000,25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(317.00,718.58)(0.519,0.496){45}{\rule{0.517pt}{0.120pt}}
\multiput(317.00,717.17)(23.928,24.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(342.00,742.58)(0.612,0.498){95}{\rule{0.590pt}{0.120pt}}
\multiput(342.00,741.17)(58.776,49.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(402.00,791.58)(0.764,0.498){77}{\rule{0.710pt}{0.120pt}}
\multiput(402.00,790.17)(59.526,40.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(463.00,831.58)(0.957,0.497){61}{\rule{0.863pt}{0.120pt}}
\multiput(463.00,830.17)(59.210,32.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(524.00,863.58)(1.137,0.497){51}{\rule{1.004pt}{0.120pt}}
\multiput(524.00,862.17)(58.917,27.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(585.00,890.58)(1.560,0.498){75}{\rule{1.341pt}{0.120pt}}
\multiput(585.00,889.17)(118.217,39.000){2}{\rule{0.671pt}{0.400pt}}
\multiput(706.00,929.58)(2.371,0.497){49}{\rule{1.977pt}{0.120pt}}
\multiput(706.00,928.17)(117.897,26.000){2}{\rule{0.988pt}{0.400pt}}
\multiput(828.00,955.58)(4.157,0.494){27}{\rule{3.353pt}{0.119pt}}
\multiput(828.00,954.17)(115.040,15.000){2}{\rule{1.677pt}{0.400pt}}
\multiput(950.00,970.59)(10.887,0.482){9}{\rule{8.167pt}{0.116pt}}
\multiput(950.00,969.17)(104.050,6.000){2}{\rule{4.083pt}{0.400pt}}
\put(1071,974.17){\rule{24.500pt}{0.400pt}}
\multiput(1071.00,975.17)(71.149,-2.000){2}{\rule{12.250pt}{0.400pt}}
\multiput(1193.00,972.93)(7.956,-0.488){13}{\rule{6.150pt}{0.117pt}}
\multiput(1193.00,973.17)(108.235,-8.000){2}{\rule{3.075pt}{0.400pt}}
\multiput(1314.00,964.92)(4.157,-0.494){27}{\rule{3.353pt}{0.119pt}}
\multiput(1314.00,965.17)(115.040,-15.000){2}{\rule{1.677pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1193,702){\makebox(0,0)[r]{ground state}}
\put(1215.0,702.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(256,619){\usebox{\plotpoint}}
\multiput(256.00,620.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(256.00,617.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(269.00,631.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(269.00,628.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(281.00,640.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(281.00,637.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(293.00,647.41)(0.947,0.509){19}{\rule{1.677pt}{0.123pt}}
\multiput(293.00,644.34)(20.519,13.000){2}{\rule{0.838pt}{0.800pt}}
\multiput(317.00,660.40)(1.322,0.514){13}{\rule{2.200pt}{0.124pt}}
\multiput(317.00,657.34)(20.434,10.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(342.00,670.41)(2.086,0.508){23}{\rule{3.400pt}{0.122pt}}
\multiput(342.00,667.34)(52.943,15.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(402.00,685.38)(9.828,0.560){3}{\rule{9.960pt}{0.135pt}}
\multiput(402.00,682.34)(40.328,5.000){2}{\rule{4.980pt}{0.800pt}}
\put(463,686.34){\rule{14.695pt}{0.800pt}}
\multiput(463.00,687.34)(30.500,-2.000){2}{\rule{7.347pt}{0.800pt}}
\multiput(524.00,685.08)(3.766,-0.516){11}{\rule{5.622pt}{0.124pt}}
\multiput(524.00,685.34)(49.331,-9.000){2}{\rule{2.811pt}{0.800pt}}
\multiput(585.00,676.09)(1.985,-0.503){55}{\rule{3.323pt}{0.121pt}}
\multiput(585.00,676.34)(114.104,-31.000){2}{\rule{1.661pt}{0.800pt}}
\multiput(706.00,645.09)(1.281,-0.502){89}{\rule{2.233pt}{0.121pt}}
\multiput(706.00,645.34)(117.365,-48.000){2}{\rule{1.117pt}{0.800pt}}
\multiput(828.00,597.09)(0.957,-0.501){121}{\rule{1.725pt}{0.121pt}}
\multiput(828.00,597.34)(118.420,-64.000){2}{\rule{0.863pt}{0.800pt}}
\multiput(950.00,533.09)(0.798,-0.501){145}{\rule{1.474pt}{0.121pt}}
\multiput(950.00,533.34)(117.941,-76.000){2}{\rule{0.737pt}{0.800pt}}
\multiput(1071.00,457.09)(0.686,-0.501){171}{\rule{1.297pt}{0.121pt}}
\multiput(1071.00,457.34)(119.309,-89.000){2}{\rule{0.648pt}{0.800pt}}
\multiput(1193.00,368.09)(0.593,-0.501){197}{\rule{1.149pt}{0.121pt}}
\multiput(1193.00,368.34)(118.615,-102.000){2}{\rule{0.575pt}{0.800pt}}
\multiput(1314.00,266.09)(0.539,-0.501){219}{\rule{1.064pt}{0.121pt}}
\multiput(1314.00,266.34)(119.792,-113.000){2}{\rule{0.532pt}{0.800pt}}
\end{picture}


==> fi4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,1200)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1041.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,283){\makebox(0,0)[r]{0.005}}
\put(1041.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,453){\makebox(0,0)[r]{0.01}}
\put(1041.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,623){\makebox(0,0)[r]{0.015}}
\put(1041.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,792){\makebox(0,0)[r]{0.02}}
\put(1041.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,962.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,962){\makebox(0,0)[r]{0.025}}
\put(1041.0,962.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1132){\makebox(0,0)[r]{0.03}}
\put(1041.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(265.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(265,68){\makebox(0,0){5}}
\put(265.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(353.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(353,68){\makebox(0,0){10}}
\put(353.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(442.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(442,68){\makebox(0,0){15}}
\put(442.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,68){\makebox(0,0){20}}
\put(530.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619,68){\makebox(0,0){25}}
\put(619.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,68){\makebox(0,0){30}}
\put(707.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(796.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(796,68){\makebox(0,0){35}}
\put(796.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884,68){\makebox(0,0){40}}
\put(884.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,68){\makebox(0,0){45}}
\put(973.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061,68){\makebox(0,0){50}}
\put(1061.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(176.0,1132.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(618,23){\makebox(0,0){${\cal R} $}}
\put(618,1177){\makebox(0,0){{\bf (a)} $c=0.1$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(796,623){\makebox(0,0)[r]{Coulomb}}
\multiput(818,623)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(884,623){\usebox{\plotpoint}}
\put(176,327){\usebox{\plotpoint}}
\put(176.00,327.00){\usebox{\plotpoint}}
\multiput(185,322)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(194.14,316.92){\usebox{\plotpoint}}
\multiput(203,312)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(212.29,306.84){\usebox{\plotpoint}}
\multiput(221,302)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(230.45,296.80){\usebox{\plotpoint}}
\multiput(239,293)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(248.99,287.51){\usebox{\plotpoint}}
\multiput(256,284)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(267.39,277.94){\usebox{\plotpoint}}
\multiput(274,275)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(286.36,269.51){\usebox{\plotpoint}}
\multiput(292,267)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(305.49,261.50){\usebox{\plotpoint}}
\multiput(310,260)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(324.62,253.50){\usebox{\plotpoint}}
\multiput(328,252)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(344.19,246.60){\usebox{\plotpoint}}
\multiput(346,246)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(363.53,239.16){\usebox{\plotpoint}}
\multiput(364,239)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(373,236)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(383.22,232.59){\usebox{\plotpoint}}
\multiput(391,230)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(402.81,225.73){\usebox{\plotpoint}}
\multiput(408,224)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(422.66,219.74){\usebox{\plotpoint}}
\multiput(426,219)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(442.44,213.52){\usebox{\plotpoint}}
\multiput(444,213)(20.261,-4.503){0}{\usebox{\plotpoint}}
\multiput(453,211)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(462.40,207.91){\usebox{\plotpoint}}
\multiput(471,206)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(482.66,203.41){\usebox{\plotpoint}}
\multiput(489,202)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(502.66,197.96){\usebox{\plotpoint}}
\multiput(507,197)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(522.92,193.46){\usebox{\plotpoint}}
\multiput(525,193)(20.261,-4.503){0}{\usebox{\plotpoint}}
\multiput(534,191)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(543.18,188.95){\usebox{\plotpoint}}
\multiput(551,187)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(563.45,184.62){\usebox{\plotpoint}}
\multiput(569,184)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(583.81,180.71){\usebox{\plotpoint}}
\multiput(587,180)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(604.22,177.09){\usebox{\plotpoint}}
\multiput(605,177)(20.261,-4.503){0}{\usebox{\plotpoint}}
\multiput(614,175)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(624.66,173.63){\usebox{\plotpoint}}
\multiput(632,172)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(645.08,170.09){\usebox{\plotpoint}}
\multiput(650,169)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(665.50,166.56){\usebox{\plotpoint}}
\multiput(668,166)(20.629,-2.292){0}{\usebox{\plotpoint}}
\multiput(677,165)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(686.08,163.99){\usebox{\plotpoint}}
\multiput(694,163)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(706.54,160.61){\usebox{\plotpoint}}
\multiput(712,160)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(727.16,158.32){\usebox{\plotpoint}}
\multiput(730,158)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(747.79,156.02){\usebox{\plotpoint}}
\multiput(748,156)(20.629,-2.292){0}{\usebox{\plotpoint}}
\multiput(757,155)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(768.26,152.75){\usebox{\plotpoint}}
\multiput(775,152)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(788.92,151.00){\usebox{\plotpoint}}
\multiput(793,151)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(809.57,149.16){\usebox{\plotpoint}}
\multiput(811,149)(20.629,-2.292){0}{\usebox{\plotpoint}}
\multiput(820,148)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(830.20,146.87){\usebox{\plotpoint}}
\multiput(838,146)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(850.82,144.46){\usebox{\plotpoint}}
\multiput(855,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(871.50,143.17){\usebox{\plotpoint}}
\multiput(873,143)(20.629,-2.292){0}{\usebox{\plotpoint}}
\multiput(882,142)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(892.13,141.00){\usebox{\plotpoint}}
\multiput(900,141)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(912.81,139.58){\usebox{\plotpoint}}
\multiput(918,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(933.49,138.28){\usebox{\plotpoint}}
\multiput(936,138)(20.629,-2.292){0}{\usebox{\plotpoint}}
\multiput(945,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(954.18,136.98){\usebox{\plotpoint}}
\multiput(963,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(974.86,135.68){\usebox{\plotpoint}}
\multiput(981,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(995.54,134.27){\usebox{\plotpoint}}
\multiput(998,134)(20.629,-2.292){0}{\usebox{\plotpoint}}
\multiput(1007,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1016.22,132.98){\usebox{\plotpoint}}
\multiput(1025,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1036.91,131.68){\usebox{\plotpoint}}
\multiput(1043,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1057.62,131.00){\usebox{\plotpoint}}
\put(1061,131){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(796,578){\makebox(0,0)[r]{full solution}}
\put(818.0,578.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(776,112.67){\rule{9.395pt}{0.400pt}}
\multiput(795.50,112.17)(-19.500,1.000){2}{\rule{4.698pt}{0.400pt}}
\put(741,113.67){\rule{8.432pt}{0.400pt}}
\multiput(758.50,113.17)(-17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\multiput(696.31,115.61)(-17.653,0.447){3}{\rule{10.767pt}{0.108pt}}
\multiput(718.65,114.17)(-57.653,3.000){2}{\rule{5.383pt}{0.400pt}}
\multiput(647.92,118.59)(-3.994,0.488){13}{\rule{3.150pt}{0.117pt}}
\multiput(654.46,117.17)(-54.462,8.000){2}{\rule{1.575pt}{0.400pt}}
\multiput(592.34,126.58)(-2.241,0.492){19}{\rule{1.845pt}{0.118pt}}
\multiput(596.17,125.17)(-44.170,11.000){2}{\rule{0.923pt}{0.400pt}}
\multiput(547.87,137.58)(-1.129,0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(549.94,136.17)(-35.937,17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(510.93,154.58)(-0.804,0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(512.46,153.17)(-30.464,20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(479.71,174.58)(-0.564,0.496){43}{\rule{0.552pt}{0.120pt}}
\multiput(480.85,173.17)(-24.854,23.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(454.92,197.00)(-0.496,0.591){41}{\rule{0.120pt}{0.573pt}}
\multiput(455.17,197.00)(-22.000,24.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(432.92,223.00)(-0.496,0.702){37}{\rule{0.119pt}{0.660pt}}
\multiput(433.17,223.00)(-20.000,26.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(412.92,251.00)(-0.494,0.913){29}{\rule{0.119pt}{0.825pt}}
\multiput(413.17,251.00)(-16.000,27.288){2}{\rule{0.400pt}{0.413pt}}
\multiput(396.92,280.00)(-0.494,0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(397.17,280.00)(-15.000,27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(381.92,309.00)(-0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(382.17,309.00)(-13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(368.92,338.00)(-0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(369.17,338.00)(-12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(356.92,366.00)(-0.491,1.433){17}{\rule{0.118pt}{1.220pt}}
\multiput(357.17,366.00)(-10.000,25.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(346.93,394.00)(-0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(347.17,394.00)(-9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(337.93,421.00)(-0.489,1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(338.17,421.00)(-9.000,23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(328.93,447.00)(-0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(329.17,447.00)(-8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(320.93,472.00)(-0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(321.17,472.00)(-7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(313.93,496.00)(-0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(314.17,496.00)(-6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(307.93,518.00)(-0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(308.17,518.00)(-6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(301.93,540.00)(-0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(302.17,540.00)(-6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(295.93,560.00)(-0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(296.17,560.00)(-5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(290.94,580.00)(-0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(291.17,580.00)(-4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(286.93,598.00)(-0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(287.17,598.00)(-5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(281.94,616.00)(-0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(282.17,616.00)(-4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(277.94,632.00)(-0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(278.17,632.00)(-4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(273.95,648.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(274.17,648.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(270.94,663.00)(-0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(271.17,663.00)(-4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(266.95,677.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(267.17,677.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(263.95,690.00)(-0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(264.17,690.00)(-3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(260.95,702.00)(-0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(261.17,702.00)(-3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(257.95,714.00)(-0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(258.17,714.00)(-3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(254.17,726){\rule{0.400pt}{2.100pt}}
\multiput(255.17,726.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(252.95,736.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(253.17,736.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(249.17,747){\rule{0.400pt}{1.900pt}}
\multiput(250.17,747.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(247.17,756){\rule{0.400pt}{1.900pt}}
\multiput(248.17,756.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(245.17,765){\rule{0.400pt}{1.900pt}}
\multiput(246.17,765.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(243.17,774){\rule{0.400pt}{1.700pt}}
\multiput(244.17,774.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(241.17,782){\rule{0.400pt}{1.700pt}}
\multiput(242.17,782.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(239.17,790){\rule{0.400pt}{1.700pt}}
\multiput(240.17,790.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(237.17,798){\rule{0.400pt}{1.500pt}}
\multiput(238.17,798.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(235.67,805){\rule{0.400pt}{1.686pt}}
\multiput(236.17,805.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(234.17,812){\rule{0.400pt}{1.500pt}}
\multiput(235.17,812.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(232.17,819){\rule{0.400pt}{1.300pt}}
\multiput(233.17,819.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(230.67,825){\rule{0.400pt}{1.445pt}}
\multiput(231.17,825.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(229.67,831){\rule{0.400pt}{1.445pt}}
\multiput(230.17,831.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(228.17,837){\rule{0.400pt}{1.100pt}}
\multiput(229.17,837.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(226.67,842){\rule{0.400pt}{1.204pt}}
\multiput(227.17,842.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(225.67,847){\rule{0.400pt}{1.204pt}}
\multiput(226.17,847.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(224.17,852){\rule{0.400pt}{1.100pt}}
\multiput(225.17,852.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(222.67,857){\rule{0.400pt}{1.204pt}}
\multiput(223.17,857.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(221.67,862){\rule{0.400pt}{0.964pt}}
\multiput(222.17,862.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(220.67,866){\rule{0.400pt}{1.204pt}}
\multiput(221.17,866.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(219.67,871){\rule{0.400pt}{0.964pt}}
\multiput(220.17,871.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(218.67,875){\rule{0.400pt}{0.964pt}}
\multiput(219.17,875.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(217.67,879){\rule{0.400pt}{0.964pt}}
\multiput(218.17,879.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(216.67,883){\rule{0.400pt}{0.723pt}}
\multiput(217.17,883.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(215.67,886){\rule{0.400pt}{0.964pt}}
\multiput(216.17,886.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(214.67,890){\rule{0.400pt}{0.723pt}}
\multiput(215.17,890.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(213.67,893){\rule{0.400pt}{0.964pt}}
\multiput(214.17,893.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(212.67,897){\rule{0.400pt}{0.723pt}}
\multiput(213.17,897.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(815.0,113.0){\rule[-0.200pt]{59.261pt}{0.400pt}}
\put(211.67,903){\rule{0.400pt}{0.723pt}}
\multiput(212.17,903.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(210.67,906){\rule{0.400pt}{0.723pt}}
\multiput(211.17,906.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(209.67,909){\rule{0.400pt}{0.482pt}}
\multiput(210.17,909.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213.0,900.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(208.67,914){\rule{0.400pt}{0.723pt}}
\multiput(209.17,914.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(207.67,917){\rule{0.400pt}{0.482pt}}
\multiput(208.17,917.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.67,919){\rule{0.400pt}{0.723pt}}
\multiput(207.17,919.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(210.0,911.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(205.67,924){\rule{0.400pt}{0.482pt}}
\multiput(206.17,924.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207.0,922.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(204.67,928){\rule{0.400pt}{0.723pt}}
\multiput(205.17,928.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(203.67,931){\rule{0.400pt}{0.482pt}}
\multiput(204.17,931.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.0,926.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(202.67,935){\rule{0.400pt}{0.482pt}}
\multiput(203.17,935.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(204.0,933.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(202,938.67){\rule{0.241pt}{0.400pt}}
\multiput(202.50,938.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,937.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(200.67,942){\rule{0.400pt}{0.482pt}}
\multiput(201.17,942.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.0,940.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(200,945.67){\rule{0.241pt}{0.400pt}}
\multiput(200.50,945.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,944.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199,948.67){\rule{0.241pt}{0.400pt}}
\multiput(199.50,948.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,947.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(197.67,952){\rule{0.400pt}{0.482pt}}
\multiput(198.17,952.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(199.0,950.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(197,954.67){\rule{0.241pt}{0.400pt}}
\multiput(197.50,954.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,954.0){\usebox{\plotpoint}}
\put(196,958.67){\rule{0.241pt}{0.400pt}}
\multiput(196.50,958.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,956.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(195,961.67){\rule{0.241pt}{0.400pt}}
\multiput(195.50,961.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196.0,960.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(193.67,965){\rule{0.400pt}{0.482pt}}
\multiput(194.17,965.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(195.0,963.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(193,968.67){\rule{0.241pt}{0.400pt}}
\multiput(193.50,968.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.0,967.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(192,971.67){\rule{0.241pt}{0.400pt}}
\multiput(192.50,971.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,970.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191,974.67){\rule{0.241pt}{0.400pt}}
\multiput(191.50,974.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,973.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191.0,976.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(190.0,979.0){\usebox{\plotpoint}}
\put(189,980.67){\rule{0.241pt}{0.400pt}}
\multiput(189.50,980.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,979.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188,983.67){\rule{0.241pt}{0.400pt}}
\multiput(188.50,983.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,982.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(187,986.67){\rule{0.241pt}{0.400pt}}
\multiput(187.50,986.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,985.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(187.0,988.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(186.0,991.0){\usebox{\plotpoint}}
\put(186.0,991.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(185.0,994.0){\usebox{\plotpoint}}
\put(185.0,994.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(184.0,997.0){\usebox{\plotpoint}}
\put(183,998.67){\rule{0.241pt}{0.400pt}}
\multiput(183.50,998.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,997.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(183,1000){\usebox{\plotpoint}}
\put(183.0,1000.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(182.0,1002.0){\usebox{\plotpoint}}
\put(182.0,1002.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(181.0,1005.0){\usebox{\plotpoint}}
\put(181.0,1005.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(180.0,1008.0){\usebox{\plotpoint}}
\put(179,1009.67){\rule{0.241pt}{0.400pt}}
\multiput(179.50,1009.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,1008.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(179,1011){\usebox{\plotpoint}}
\put(179,1011){\usebox{\plotpoint}}
\put(179.0,1011.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(178.0,1013.0){\usebox{\plotpoint}}
\put(178.0,1013.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(177.0,1015.0){\usebox{\plotpoint}}
\put(177.0,1015.0){\usebox{\plotpoint}}
\put(176.0,1016.0){\usebox{\plotpoint}}
\put(176.0,718.0){\rule[-0.200pt]{0.400pt}{71.788pt}}
\put(176.0,718.0){\rule[-0.200pt]{0.400pt}{72.752pt}}
\end{picture}


==> fi4b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(600,1200)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{86.724pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(516.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,317){\makebox(0,0)[r]{0.05}}
\put(516.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,521){\makebox(0,0)[r]{0.1}}
\put(516.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,724){\makebox(0,0)[r]{0.15}}
\put(516.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,928.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,928){\makebox(0,0)[r]{0.2}}
\put(516.0,928.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1132){\makebox(0,0)[r]{0.25}}
\put(516.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(266.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(266,68){\makebox(0,0){5}}
\put(266.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,68){\makebox(0,0){10}}
\put(356.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446,68){\makebox(0,0){15}}
\put(446.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,68){\makebox(0,0){20}}
\put(536.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{86.724pt}{0.400pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(176.0,1132.0){\rule[-0.200pt]{86.724pt}{0.400pt}}
\put(356,23){\makebox(0,0){${\cal R} $}}
\put(356,1177){\makebox(0,0){{\bf (b)} $c=1.0$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(361,112.67){\rule{2.891pt}{0.400pt}}
\multiput(367.00,112.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(373.0,113.0){\rule[-0.200pt]{39.267pt}{0.400pt}}
\put(341,113.67){\rule{2.409pt}{0.400pt}}
\multiput(346.00,113.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(333,114.67){\rule{1.927pt}{0.400pt}}
\multiput(337.00,114.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(325,115.67){\rule{1.927pt}{0.400pt}}
\multiput(329.00,115.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(318,117.17){\rule{1.500pt}{0.400pt}}
\multiput(321.89,116.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(311,119.17){\rule{1.500pt}{0.400pt}}
\multiput(314.89,118.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(307.26,121.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(309.13,120.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(299,124.17){\rule{1.300pt}{0.400pt}}
\multiput(302.30,123.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(295.82,126.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(297.41,125.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(291.51,129.60)(-0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(292.75,128.17)(-3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(286.92,133.60)(-0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(287.96,132.17)(-2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(283.94,137.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(284.17,137.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(278.92,142.60)(-0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(279.96,141.17)(-2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(275.94,146.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(276.17,146.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(271.95,151.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(272.17,151.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(268.94,157.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(269.17,157.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(264.95,163.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(265.17,163.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(261.95,169.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(262.17,169.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(258.17,175){\rule{0.400pt}{1.500pt}}
\multiput(259.17,175.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(256.95,182.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(257.17,182.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(253.17,189){\rule{0.400pt}{1.500pt}}
\multiput(254.17,189.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(251.95,196.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(252.17,196.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(248.17,204){\rule{0.400pt}{1.500pt}}
\multiput(249.17,204.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(246.17,211){\rule{0.400pt}{1.700pt}}
\multiput(247.17,211.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(244.17,219){\rule{0.400pt}{1.700pt}}
\multiput(245.17,219.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(242.17,227){\rule{0.400pt}{1.700pt}}
\multiput(243.17,227.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(240.17,235){\rule{0.400pt}{1.700pt}}
\multiput(241.17,235.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(238.17,243){\rule{0.400pt}{1.900pt}}
\multiput(239.17,243.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(236.67,252){\rule{0.400pt}{1.927pt}}
\multiput(237.17,252.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(235.17,260){\rule{0.400pt}{1.700pt}}
\multiput(236.17,260.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(233.17,268){\rule{0.400pt}{1.900pt}}
\multiput(234.17,268.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(231.67,277){\rule{0.400pt}{1.927pt}}
\multiput(232.17,277.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(230.17,285){\rule{0.400pt}{1.900pt}}
\multiput(231.17,285.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(228.67,294){\rule{0.400pt}{2.168pt}}
\multiput(229.17,294.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(227.67,303){\rule{0.400pt}{1.927pt}}
\multiput(228.17,303.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(226.17,311){\rule{0.400pt}{1.900pt}}
\multiput(227.17,311.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(224.67,320){\rule{0.400pt}{2.168pt}}
\multiput(225.17,320.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(223.67,329){\rule{0.400pt}{1.927pt}}
\multiput(224.17,329.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(222.67,337){\rule{0.400pt}{2.168pt}}
\multiput(223.17,337.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(221.67,346){\rule{0.400pt}{1.927pt}}
\multiput(222.17,346.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(220.67,354){\rule{0.400pt}{2.168pt}}
\multiput(221.17,354.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(219.67,363){\rule{0.400pt}{2.168pt}}
\multiput(220.17,363.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(218.67,372){\rule{0.400pt}{1.927pt}}
\multiput(219.17,372.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(217.67,380){\rule{0.400pt}{2.168pt}}
\multiput(218.17,380.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(216.67,389){\rule{0.400pt}{1.927pt}}
\multiput(217.17,389.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(215.67,397){\rule{0.400pt}{1.927pt}}
\multiput(216.17,397.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(214.67,405){\rule{0.400pt}{2.168pt}}
\multiput(215.17,405.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(213.67,414){\rule{0.400pt}{1.927pt}}
\multiput(214.17,414.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(212.67,422){\rule{0.400pt}{1.927pt}}
\multiput(213.17,422.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(211.67,430){\rule{0.400pt}{1.927pt}}
\multiput(212.17,430.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(351.0,114.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(210.67,447){\rule{0.400pt}{1.927pt}}
\multiput(211.17,447.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(209.67,455){\rule{0.400pt}{1.927pt}}
\multiput(210.17,455.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(208.67,463){\rule{0.400pt}{1.686pt}}
\multiput(209.17,463.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(212.0,438.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(207.67,478){\rule{0.400pt}{1.927pt}}
\multiput(208.17,478.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(206.67,486){\rule{0.400pt}{1.927pt}}
\multiput(207.17,486.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(209.0,470.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(205.67,501){\rule{0.400pt}{1.927pt}}
\multiput(206.17,501.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(204.67,509){\rule{0.400pt}{1.927pt}}
\multiput(205.17,509.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(207.0,494.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(203.67,524){\rule{0.400pt}{1.686pt}}
\multiput(204.17,524.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(205.0,517.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(202.67,539){\rule{0.400pt}{1.686pt}}
\multiput(203.17,539.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(204.0,531.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(201.67,553){\rule{0.400pt}{1.686pt}}
\multiput(202.17,553.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(203.0,546.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(200.67,567){\rule{0.400pt}{1.686pt}}
\multiput(201.17,567.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(202.0,560.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(199.67,581){\rule{0.400pt}{1.686pt}}
\multiput(200.17,581.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(201.0,574.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(198.67,595){\rule{0.400pt}{1.445pt}}
\multiput(199.17,595.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(200.0,588.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(197.67,608){\rule{0.400pt}{1.686pt}}
\multiput(198.17,608.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(199.0,601.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(196.67,621){\rule{0.400pt}{1.445pt}}
\multiput(197.17,621.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(198.0,615.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(195.67,640){\rule{0.400pt}{1.445pt}}
\multiput(196.17,640.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(197.0,627.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(194.67,652){\rule{0.400pt}{1.686pt}}
\multiput(195.17,652.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(196.0,646.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(193.67,671){\rule{0.400pt}{1.204pt}}
\multiput(194.17,671.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(195.0,659.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(192.67,688){\rule{0.400pt}{1.445pt}}
\multiput(193.17,688.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(194.0,676.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(191.67,705){\rule{0.400pt}{1.445pt}}
\multiput(192.17,705.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(193.0,694.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(190.67,722){\rule{0.400pt}{1.204pt}}
\multiput(191.17,722.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(192.0,711.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(189.67,743){\rule{0.400pt}{1.204pt}}
\multiput(190.17,743.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(191.0,727.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(188.67,758){\rule{0.400pt}{1.204pt}}
\multiput(189.17,758.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(190.0,748.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(187.67,778){\rule{0.400pt}{1.204pt}}
\multiput(188.17,778.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(189.0,763.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(186.67,797){\rule{0.400pt}{0.964pt}}
\multiput(187.17,797.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(188.0,783.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(185.67,820){\rule{0.400pt}{0.964pt}}
\multiput(186.17,820.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(187.0,801.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(184.67,837){\rule{0.400pt}{0.964pt}}
\multiput(185.17,837.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(186.0,824.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(183.67,858){\rule{0.400pt}{0.964pt}}
\multiput(184.17,858.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(185.0,841.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(182.67,881){\rule{0.400pt}{0.964pt}}
\multiput(183.17,881.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(184.0,862.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(181.67,904){\rule{0.400pt}{0.723pt}}
\multiput(182.17,904.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(183.0,885.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(180.67,925){\rule{0.400pt}{0.723pt}}
\multiput(181.17,925.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(182.0,907.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(179.67,948){\rule{0.400pt}{0.723pt}}
\multiput(180.17,948.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(181.0,928.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(178.67,973){\rule{0.400pt}{0.723pt}}
\multiput(179.17,973.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(180.0,951.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(177.67,999){\rule{0.400pt}{0.723pt}}
\multiput(178.17,999.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(179.0,976.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(176.67,1023){\rule{0.400pt}{0.723pt}}
\multiput(177.17,1023.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(178.0,1002.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(175.67,1047){\rule{0.400pt}{0.482pt}}
\multiput(176.17,1047.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(177.0,1026.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(176.0,1049.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(176.0,747.0){\rule[-0.200pt]{0.400pt}{73.474pt}}
\put(176.0,747.0){\rule[-0.200pt]{0.400pt}{76.365pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,926){\usebox{\plotpoint}}
\multiput(176,926)(1.063,-20.728){4}{\usebox{\plotpoint}}
\multiput(180,848)(0.876,-20.737){4}{\usebox{\plotpoint}}
\multiput(183,777)(1.295,-20.715){3}{\usebox{\plotpoint}}
\multiput(187,713)(1.453,-20.705){3}{\usebox{\plotpoint}}
\multiput(191,656)(1.195,-20.721){2}{\usebox{\plotpoint}}
\multiput(194,604)(1.760,-20.681){2}{\usebox{\plotpoint}}
\multiput(198,557)(1.445,-20.705){2}{\usebox{\plotpoint}}
\multiput(201,514)(2.118,-20.647){2}{\usebox{\plotpoint}}
\multiput(205,475)(2.425,-20.613){2}{\usebox{\plotpoint}}
\put(210.11,429.15){\usebox{\plotpoint}}
\multiput(212,409)(2.935,-20.547){2}{\usebox{\plotpoint}}
\put(218.09,367.42){\usebox{\plotpoint}}
\put(221.06,346.88){\usebox{\plotpoint}}
\put(224.08,326.35){\usebox{\plotpoint}}
\put(228.06,305.98){\usebox{\plotpoint}}
\put(232.12,285.63){\usebox{\plotpoint}}
\put(236.42,265.33){\usebox{\plotpoint}}
\put(240.98,245.09){\usebox{\plotpoint}}
\multiput(241,245)(6.104,-19.838){0}{\usebox{\plotpoint}}
\put(247.41,225.36){\usebox{\plotpoint}}
\multiput(249,221)(5.461,-20.024){0}{\usebox{\plotpoint}}
\put(253.91,205.69){\usebox{\plotpoint}}
\multiput(256,201)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(262.34,186.75){\usebox{\plotpoint}}
\multiput(263,185)(10.298,-18.021){0}{\usebox{\plotpoint}}
\multiput(267,178)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(272.62,168.77){\usebox{\plotpoint}}
\multiput(274,166)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(278,161)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(284.84,152.16){\usebox{\plotpoint}}
\multiput(285,152)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(289,148)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(292,145)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(296,142)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(300.52,138.65){\usebox{\plotpoint}}
\multiput(303,137)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(307,134)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(311,132)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(314,131)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(318.56,128.63){\usebox{\plotpoint}}
\multiput(321,127)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(325,126)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(329,125)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(332,124)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(338.22,122.45){\usebox{\plotpoint}}
\multiput(340,122)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(343,121)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(347,120)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(351,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,119)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(358.39,118.00){\usebox{\plotpoint}}
\multiput(361,118)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(365,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,117)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(372,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(378.86,116.00){\usebox{\plotpoint}}
\multiput(380,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,116)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(387,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(399.49,115.00){\usebox{\plotpoint}}
\multiput(401,115)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(405,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(420.12,114.00){\usebox{\plotpoint}}
\multiput(423,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(440.88,114.00){\usebox{\plotpoint}}
\multiput(441,114)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(445,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(461.51,113.00){\usebox{\plotpoint}}
\multiput(463,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(482.26,113.00){\usebox{\plotpoint}}
\multiput(485,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(503.02,113.00){\usebox{\plotpoint}}
\multiput(507,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(523.78,113.00){\usebox{\plotpoint}}
\multiput(525,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(536,113){\usebox{\plotpoint}}
\end{picture}


==> fi4c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,1200)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,259.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.005}}
\put(1041.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,259){\makebox(0,0)[r]{0}}
\put(1041.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,404){\makebox(0,0)[r]{0.005}}
\put(1041.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,550){\makebox(0,0)[r]{0.01}}
\put(1041.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,695){\makebox(0,0)[r]{0.015}}
\put(1041.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,841){\makebox(0,0)[r]{0.02}}
\put(1041.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,986.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,986){\makebox(0,0)[r]{0.025}}
\put(1041.0,986.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1132){\makebox(0,0)[r]{0.03}}
\put(1041.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264,68){\makebox(0,0){5}}
\put(264.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(353.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(353,68){\makebox(0,0){10}}
\put(353.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,68){\makebox(0,0){15}}
\put(441.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,68){\makebox(0,0){20}}
\put(530.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618,68){\makebox(0,0){25}}
\put(618.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,68){\makebox(0,0){30}}
\put(707.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,68){\makebox(0,0){35}}
\put(795.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884,68){\makebox(0,0){40}}
\put(884.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(972.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(972,68){\makebox(0,0){45}}
\put(972.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061,68){\makebox(0,0){50}}
\put(1061.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(176.0,1132.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(618,23){\makebox(0,0){${\cal R} $}}
\put(618,1177){\makebox(0,0){{\bf (c)} $c=0.1$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(795,841){\makebox(0,0)[r]{ground state}}
\put(817.0,841.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(741,257.84){\rule{8.432pt}{0.800pt}}
\multiput(758.50,257.34)(-17.500,1.000){2}{\rule{4.216pt}{0.800pt}}
\put(661,259.84){\rule{19.272pt}{0.800pt}}
\multiput(701.00,258.34)(-40.000,3.000){2}{\rule{9.636pt}{0.800pt}}
\multiput(626.41,264.39)(-6.602,0.536){5}{\rule{8.333pt}{0.129pt}}
\multiput(643.70,261.34)(-43.704,6.000){2}{\rule{4.167pt}{0.800pt}}
\multiput(583.23,270.40)(-2.602,0.514){13}{\rule{4.040pt}{0.124pt}}
\multiput(591.61,267.34)(-39.615,10.000){2}{\rule{2.020pt}{0.800pt}}
\multiput(542.16,280.41)(-1.408,0.509){21}{\rule{2.371pt}{0.123pt}}
\multiput(547.08,277.34)(-33.078,14.000){2}{\rule{1.186pt}{0.800pt}}
\multiput(507.27,294.41)(-0.902,0.506){29}{\rule{1.622pt}{0.122pt}}
\multiput(510.63,291.34)(-28.633,18.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(476.85,312.41)(-0.652,0.505){33}{\rule{1.240pt}{0.122pt}}
\multiput(479.43,309.34)(-23.426,20.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(451.70,332.41)(-0.519,0.505){37}{\rule{1.036pt}{0.122pt}}
\multiput(453.85,329.34)(-20.849,22.000){2}{\rule{0.518pt}{0.800pt}}
\multiput(431.09,353.00)(-0.506,0.632){31}{\rule{0.122pt}{1.211pt}}
\multiput(431.34,353.00)(-19.000,21.487){2}{\rule{0.800pt}{0.605pt}}
\multiput(412.09,377.00)(-0.507,0.711){27}{\rule{0.122pt}{1.329pt}}
\multiput(412.34,377.00)(-17.000,21.241){2}{\rule{0.800pt}{0.665pt}}
\multiput(395.09,401.00)(-0.509,0.912){21}{\rule{0.123pt}{1.629pt}}
\multiput(395.34,401.00)(-14.000,21.620){2}{\rule{0.800pt}{0.814pt}}
\multiput(381.08,426.00)(-0.509,0.988){19}{\rule{0.123pt}{1.738pt}}
\multiput(381.34,426.00)(-13.000,21.392){2}{\rule{0.800pt}{0.869pt}}
\multiput(368.08,451.00)(-0.511,1.033){17}{\rule{0.123pt}{1.800pt}}
\multiput(368.34,451.00)(-12.000,20.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(356.08,475.00)(-0.514,1.267){13}{\rule{0.124pt}{2.120pt}}
\multiput(356.34,475.00)(-10.000,19.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(346.08,499.00)(-0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(346.34,499.00)(-10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(336.08,522.00)(-0.520,1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(336.34,522.00)(-8.000,17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(328.08,545.00)(-0.520,1.432){9}{\rule{0.125pt}{2.300pt}}
\multiput(328.34,545.00)(-8.000,16.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(320.08,566.00)(-0.526,1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(320.34,566.00)(-7.000,14.841){2}{\rule{0.800pt}{1.243pt}}
\multiput(313.07,586.00)(-0.536,2.025){5}{\rule{0.129pt}{2.867pt}}
\multiput(313.34,586.00)(-6.000,14.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(307.07,606.00)(-0.536,1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(307.34,606.00)(-6.000,12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(301.07,624.00)(-0.536,1.802){5}{\rule{0.129pt}{2.600pt}}
\multiput(301.34,624.00)(-6.000,12.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(295.06,642.00)(-0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(295.34,642.00)(-5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(290.06,659.00)(-0.560,2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(290.34,659.00)(-5.000,9.604){2}{\rule{0.800pt}{1.300pt}}
\put(283.34,674){\rule{0.800pt}{3.200pt}}
\multiput(285.34,674.00)(-4.000,8.358){2}{\rule{0.800pt}{1.600pt}}
\put(279.34,689){\rule{0.800pt}{3.200pt}}
\multiput(281.34,689.00)(-4.000,8.358){2}{\rule{0.800pt}{1.600pt}}
\put(275.34,704){\rule{0.800pt}{2.800pt}}
\multiput(277.34,704.00)(-4.000,7.188){2}{\rule{0.800pt}{1.400pt}}
\put(271.34,717){\rule{0.800pt}{2.800pt}}
\multiput(273.34,717.00)(-4.000,7.188){2}{\rule{0.800pt}{1.400pt}}
\put(267.84,730){\rule{0.800pt}{2.891pt}}
\multiput(269.34,730.00)(-3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(264.84,742){\rule{0.800pt}{2.650pt}}
\multiput(266.34,742.00)(-3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(261.84,753){\rule{0.800pt}{2.650pt}}
\multiput(263.34,753.00)(-3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(258.84,764){\rule{0.800pt}{2.409pt}}
\multiput(260.34,764.00)(-3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(255.84,774){\rule{0.800pt}{2.409pt}}
\multiput(257.34,774.00)(-3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(253.34,784){\rule{0.800pt}{2.168pt}}
\multiput(254.34,784.00)(-2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(250.84,793){\rule{0.800pt}{2.168pt}}
\multiput(252.34,793.00)(-3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(248.34,802){\rule{0.800pt}{1.927pt}}
\multiput(249.34,802.00)(-2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(246.34,810){\rule{0.800pt}{1.927pt}}
\multiput(247.34,810.00)(-2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(244.34,818){\rule{0.800pt}{1.686pt}}
\multiput(245.34,818.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(242.34,825){\rule{0.800pt}{1.686pt}}
\multiput(243.34,825.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(240.34,832){\rule{0.800pt}{1.686pt}}
\multiput(241.34,832.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(238.34,839){\rule{0.800pt}{1.686pt}}
\multiput(239.34,839.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(236.34,846){\rule{0.800pt}{1.445pt}}
\multiput(237.34,846.00)(-2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(234.34,852){\rule{0.800pt}{1.445pt}}
\multiput(235.34,852.00)(-2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(232.84,858){\rule{0.800pt}{1.204pt}}
\multiput(233.34,858.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(231.34,863){\rule{0.800pt}{1.445pt}}
\multiput(232.34,863.00)(-2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(229.84,869){\rule{0.800pt}{1.204pt}}
\multiput(230.34,869.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(228.34,874){\rule{0.800pt}{1.204pt}}
\multiput(229.34,874.00)(-2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(226.84,879){\rule{0.800pt}{1.204pt}}
\multiput(227.34,879.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(225.84,884){\rule{0.800pt}{0.964pt}}
\multiput(226.34,884.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(224.34,888){\rule{0.800pt}{0.964pt}}
\multiput(225.34,888.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(222.84,892){\rule{0.800pt}{1.204pt}}
\multiput(223.34,892.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(221.84,897){\rule{0.800pt}{0.964pt}}
\multiput(222.34,897.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(220.84,901){\rule{0.800pt}{0.723pt}}
\multiput(221.34,901.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(219.84,904){\rule{0.800pt}{0.964pt}}
\multiput(220.34,904.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(218.84,908){\rule{0.800pt}{0.964pt}}
\multiput(219.34,908.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(217.84,912){\rule{0.800pt}{0.723pt}}
\multiput(218.34,912.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(216.84,915){\rule{0.800pt}{0.723pt}}
\multiput(217.34,915.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(215.84,918){\rule{0.800pt}{0.723pt}}
\multiput(216.34,918.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(214.84,921){\rule{0.800pt}{0.723pt}}
\multiput(215.34,921.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(213.84,924){\rule{0.800pt}{0.723pt}}
\multiput(214.34,924.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(212.84,927){\rule{0.800pt}{0.723pt}}
\multiput(213.34,927.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(211.84,930){\rule{0.800pt}{0.723pt}}
\multiput(212.34,930.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(210.84,933){\rule{0.800pt}{0.723pt}}
\multiput(211.34,933.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(776.0,259.0){\rule[-0.400pt]{68.656pt}{0.800pt}}
\put(209.84,938){\rule{0.800pt}{0.723pt}}
\multiput(210.34,938.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(208.84,941){\rule{0.800pt}{0.482pt}}
\multiput(209.34,941.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(207.84,943){\rule{0.800pt}{0.482pt}}
\multiput(208.34,943.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(212.0,936.0){\usebox{\plotpoint}}
\put(206.84,947){\rule{0.800pt}{0.723pt}}
\multiput(207.34,947.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(205.84,950){\rule{0.800pt}{0.482pt}}
\multiput(206.34,950.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(209.0,945.0){\usebox{\plotpoint}}
\put(204.84,954){\rule{0.800pt}{0.482pt}}
\multiput(205.34,954.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(203.84,956){\rule{0.800pt}{0.482pt}}
\multiput(204.34,956.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(207.0,952.0){\usebox{\plotpoint}}
\put(202.84,959){\rule{0.800pt}{0.482pt}}
\multiput(203.34,959.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(205.0,958.0){\usebox{\plotpoint}}
\put(201.84,963){\rule{0.800pt}{0.482pt}}
\multiput(202.34,963.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(204.0,961.0){\usebox{\plotpoint}}
\put(200.84,966){\rule{0.800pt}{0.482pt}}
\multiput(201.34,966.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201,966.84){\rule{0.241pt}{0.800pt}}
\multiput(201.50,966.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(203.0,965.0){\usebox{\plotpoint}}
\put(200,969.84){\rule{0.241pt}{0.800pt}}
\multiput(200.50,969.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(201.0,969.0){\usebox{\plotpoint}}
\put(199,973.84){\rule{0.241pt}{0.800pt}}
\multiput(199.50,973.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(200.0,972.0){\usebox{\plotpoint}}
\put(198,976.84){\rule{0.241pt}{0.800pt}}
\multiput(198.50,976.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199.0,976.0){\usebox{\plotpoint}}
\put(197,978.84){\rule{0.241pt}{0.800pt}}
\multiput(197.50,978.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.0,979.0){\usebox{\plotpoint}}
\put(196,981.84){\rule{0.241pt}{0.800pt}}
\multiput(196.50,981.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(197.0,981.0){\usebox{\plotpoint}}
\put(195,984.84){\rule{0.241pt}{0.800pt}}
\multiput(195.50,984.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196.0,984.0){\usebox{\plotpoint}}
\put(194,987.84){\rule{0.241pt}{0.800pt}}
\multiput(194.50,987.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195.0,987.0){\usebox{\plotpoint}}
\put(193,990.84){\rule{0.241pt}{0.800pt}}
\multiput(193.50,990.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(194.0,990.0){\usebox{\plotpoint}}
\put(192,993.84){\rule{0.241pt}{0.800pt}}
\multiput(192.50,993.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(193.0,993.0){\usebox{\plotpoint}}
\put(191,995.84){\rule{0.241pt}{0.800pt}}
\multiput(191.50,995.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(192.0,996.0){\usebox{\plotpoint}}
\put(191.0,998.0){\usebox{\plotpoint}}
\put(190.0,1000.0){\usebox{\plotpoint}}
\put(190.0,1000.0){\usebox{\plotpoint}}
\put(189.0,1003.0){\usebox{\plotpoint}}
\put(188,1003.84){\rule{0.241pt}{0.800pt}}
\multiput(188.50,1003.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(189.0,1003.0){\usebox{\plotpoint}}
\put(187,1006.84){\rule{0.241pt}{0.800pt}}
\multiput(187.50,1006.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(188.0,1006.0){\usebox{\plotpoint}}
\put(187,1009){\usebox{\plotpoint}}
\put(186,1008.84){\rule{0.241pt}{0.800pt}}
\multiput(186.50,1008.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(187.0,1009.0){\usebox{\plotpoint}}
\put(186,1011){\usebox{\plotpoint}}
\put(186.0,1011.0){\usebox{\plotpoint}}
\put(185.0,1013.0){\usebox{\plotpoint}}
\put(184,1013.84){\rule{0.241pt}{0.800pt}}
\multiput(184.50,1013.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(185.0,1013.0){\usebox{\plotpoint}}
\put(184,1016){\usebox{\plotpoint}}
\put(184.0,1016.0){\usebox{\plotpoint}}
\put(183.0,1018.0){\usebox{\plotpoint}}
\put(182,1018.84){\rule{0.241pt}{0.800pt}}
\multiput(182.50,1018.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(183.0,1018.0){\usebox{\plotpoint}}
\put(182,1021){\usebox{\plotpoint}}
\put(182,1021){\usebox{\plotpoint}}
\put(182.0,1021.0){\usebox{\plotpoint}}
\put(181.0,1023.0){\usebox{\plotpoint}}
\put(181.0,1023.0){\usebox{\plotpoint}}
\put(180.0,1025.0){\usebox{\plotpoint}}
\put(180.0,1025.0){\usebox{\plotpoint}}
\put(179.0,1027.0){\usebox{\plotpoint}}
\put(179.0,1027.0){\usebox{\plotpoint}}
\put(178.0,1030.0){\usebox{\plotpoint}}
\put(178.0,1030.0){\usebox{\plotpoint}}
\put(177.0,1032.0){\usebox{\plotpoint}}
\put(177.0,1032.0){\usebox{\plotpoint}}
\put(176.0,1033.0){\usebox{\plotpoint}}
\put(176.0,1029.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(795,796){\makebox(0,0)[r]{l=1}}
\put(929,258.67){\rule{31.799pt}{0.400pt}}
\multiput(995.00,258.17)(-66.000,1.000){2}{\rule{15.899pt}{0.400pt}}
\multiput(887.07,260.60)(-14.518,0.468){5}{\rule{10.100pt}{0.113pt}}
\multiput(908.04,259.17)(-79.037,4.000){2}{\rule{5.050pt}{0.400pt}}
\multiput(814.19,264.59)(-4.514,0.489){15}{\rule{3.567pt}{0.118pt}}
\multiput(821.60,263.17)(-70.597,9.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(743.35,273.58)(-2.223,0.494){25}{\rule{1.843pt}{0.119pt}}
\multiput(747.18,272.17)(-57.175,14.000){2}{\rule{0.921pt}{0.400pt}}
\multiput(685.22,287.58)(-1.330,0.495){35}{\rule{1.153pt}{0.119pt}}
\multiput(687.61,286.17)(-47.608,19.000){2}{\rule{0.576pt}{0.400pt}}
\multiput(636.75,306.58)(-0.858,0.496){45}{\rule{0.783pt}{0.120pt}}
\multiput(638.37,305.17)(-39.374,24.000){2}{\rule{0.392pt}{0.400pt}}
\multiput(596.43,330.58)(-0.649,0.497){51}{\rule{0.619pt}{0.120pt}}
\multiput(597.72,329.17)(-33.716,27.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(561.92,357.58)(-0.499,0.497){55}{\rule{0.500pt}{0.120pt}}
\multiput(562.96,356.17)(-27.962,29.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.92,386.00)(-0.497,0.557){49}{\rule{0.120pt}{0.546pt}}
\multiput(534.17,386.00)(-26.000,27.866){2}{\rule{0.400pt}{0.273pt}}
\multiput(507.92,415.00)(-0.496,0.660){41}{\rule{0.120pt}{0.627pt}}
\multiput(508.17,415.00)(-22.000,27.698){2}{\rule{0.400pt}{0.314pt}}
\multiput(485.92,444.00)(-0.496,0.676){37}{\rule{0.119pt}{0.640pt}}
\multiput(486.17,444.00)(-20.000,25.672){2}{\rule{0.400pt}{0.320pt}}
\multiput(465.92,471.00)(-0.495,0.725){33}{\rule{0.119pt}{0.678pt}}
\multiput(466.17,471.00)(-18.000,24.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(447.92,497.00)(-0.498,0.751){77}{\rule{0.120pt}{0.700pt}}
\multiput(448.17,497.00)(-40.000,58.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(407.92,557.00)(-0.497,0.718){57}{\rule{0.120pt}{0.673pt}}
\multiput(408.17,557.00)(-30.000,41.602){2}{\rule{0.400pt}{0.337pt}}
\multiput(377.92,600.00)(-0.496,0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(378.17,600.00)(-24.000,25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(352.33,627.58)(-0.680,0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(353.67,626.17)(-17.666,14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(331.16,641.59)(-1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(333.58,640.17)(-13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\put(307,645.67){\rule{3.132pt}{0.400pt}}
\multiput(313.50,646.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(302.93,644.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(304.97,645.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(293.74,639.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(294.87,640.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(284.93,629.51)(-0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(285.17,630.75)(-8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(276.93,619.30)(-0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(277.17,620.65)(-8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(268.93,607.26)(-0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(269.17,609.13)(-6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(262.93,594.99)(-0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(263.17,596.99)(-6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(256.93,581.60)(-0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(257.17,583.80)(-5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(251.93,569.60)(-0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(252.17,571.80)(-5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(246.94,556.60)(-0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(247.17,559.30)(-4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(242.94,544.60)(-0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(243.17,547.30)(-4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(238.95,531.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(239.17,534.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(235.94,522.02)(-0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(236.17,524.51)(-4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(231.95,510.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(232.17,513.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(228.17,496){\rule{0.400pt}{2.100pt}}
\multiput(229.17,501.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(226.95,490.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(227.17,493.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(223.17,478){\rule{0.400pt}{1.900pt}}
\multiput(224.17,483.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(221.17,469){\rule{0.400pt}{1.900pt}}
\multiput(222.17,474.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(219.95,464.16)(-0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(220.17,466.58)(-3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(216.67,453){\rule{0.400pt}{1.927pt}}
\multiput(217.17,457.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(215.17,446){\rule{0.400pt}{1.500pt}}
\multiput(216.17,449.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(213.17,438){\rule{0.400pt}{1.700pt}}
\multiput(214.17,442.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(211.17,432){\rule{0.400pt}{1.300pt}}
\multiput(212.17,435.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(209.67,425){\rule{0.400pt}{1.686pt}}
\multiput(210.17,428.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(208.17,419){\rule{0.400pt}{1.300pt}}
\multiput(209.17,422.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(206.67,413){\rule{0.400pt}{1.445pt}}
\multiput(207.17,416.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(205.67,407){\rule{0.400pt}{1.445pt}}
\multiput(206.17,410.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(204.67,401){\rule{0.400pt}{1.445pt}}
\multiput(205.17,404.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(203.17,396){\rule{0.400pt}{1.100pt}}
\multiput(204.17,398.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(201.67,391){\rule{0.400pt}{1.204pt}}
\multiput(202.17,393.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(200.67,386){\rule{0.400pt}{1.204pt}}
\multiput(201.17,388.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(199.67,382){\rule{0.400pt}{0.964pt}}
\multiput(200.17,384.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(198.67,377){\rule{0.400pt}{1.204pt}}
\multiput(199.17,379.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(197.67,373){\rule{0.400pt}{0.964pt}}
\multiput(198.17,375.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(817.0,796.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(196.67,365){\rule{0.400pt}{0.964pt}}
\multiput(197.17,367.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(195.67,361){\rule{0.400pt}{0.964pt}}
\multiput(196.17,363.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(194.67,357){\rule{0.400pt}{0.964pt}}
\multiput(195.17,359.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(193.67,354){\rule{0.400pt}{0.723pt}}
\multiput(194.17,355.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(198.0,369.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(192.67,347){\rule{0.400pt}{0.723pt}}
\multiput(193.17,348.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(191.67,343){\rule{0.400pt}{0.964pt}}
\multiput(192.17,345.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(194.0,350.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(190.67,337){\rule{0.400pt}{0.723pt}}
\multiput(191.17,338.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(192.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(189.67,332){\rule{0.400pt}{0.482pt}}
\multiput(190.17,333.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(188.67,329){\rule{0.400pt}{0.723pt}}
\multiput(189.17,330.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(191.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(187.67,324){\rule{0.400pt}{0.482pt}}
\multiput(188.17,325.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189.0,326.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(186.67,319){\rule{0.400pt}{0.482pt}}
\multiput(187.17,320.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(188.0,321.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(185.67,312){\rule{0.400pt}{0.482pt}}
\multiput(186.17,313.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.0,314.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(184.67,308){\rule{0.400pt}{0.482pt}}
\multiput(185.17,309.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(186.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(183.67,304){\rule{0.400pt}{0.482pt}}
\multiput(184.17,305.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(182.67,298){\rule{0.400pt}{0.482pt}}
\multiput(183.17,299.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(184.0,300.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(181.67,293){\rule{0.400pt}{0.482pt}}
\multiput(182.17,294.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183.0,295.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(180.67,288){\rule{0.400pt}{0.482pt}}
\multiput(181.17,289.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,290.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(179.67,282){\rule{0.400pt}{0.482pt}}
\multiput(180.17,283.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181.0,284.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(179,276.67){\rule{0.241pt}{0.400pt}}
\multiput(179.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,278.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(178,271.67){\rule{0.241pt}{0.400pt}}
\multiput(178.50,272.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179.0,273.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(177,265.67){\rule{0.241pt}{0.400pt}}
\multiput(177.50,266.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,267.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(176,260.67){\rule{0.241pt}{0.400pt}}
\multiput(176.50,261.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,262.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(176.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(795,751){\makebox(0,0)[r]{l=0}}
\multiput(817,751)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(883,751){\usebox{\plotpoint}}
\multiput(1061,258)(-20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1040,258)(-20.747,-0.593){3}{\usebox{\plotpoint}}
\multiput(970,256)(-20.744,-0.703){3}{\usebox{\plotpoint}}
\multiput(911,254)(-20.720,-1.219){2}{\usebox{\plotpoint}}
\multiput(860,251)(-20.629,-2.292){2}{\usebox{\plotpoint}}
\multiput(815,246)(-20.514,-3.156){2}{\usebox{\plotpoint}}
\multiput(776,240)(-20.352,-4.070){2}{\usebox{\plotpoint}}
\multiput(741,233)(-19.880,-5.964){4}{\usebox{\plotpoint}}
\multiput(661,209)(-19.205,-7.871){3}{\usebox{\plotpoint}}
\multiput(600,184)(-19.015,-8.319){3}{\usebox{\plotpoint}}
\multiput(552,163)(-19.306,-7.621){2}{\usebox{\plotpoint}}
\put(497.41,144.89){\usebox{\plotpoint}}
\multiput(482,142)(-20.740,0.798){2}{\usebox{\plotpoint}}
\put(436.84,150.50){\usebox{\plotpoint}}
\put(419.28,161.39){\usebox{\plotpoint}}
\put(404.14,175.44){\usebox{\plotpoint}}
\put(391.06,191.49){\usebox{\plotpoint}}
\put(379.59,208.77){\usebox{\plotpoint}}
\multiput(370,225)(-9.601,18.402){2}{\usebox{\plotpoint}}
\put(351.28,264.13){\usebox{\plotpoint}}
\put(343.30,283.29){\usebox{\plotpoint}}
\put(335.71,302.60){\usebox{\plotpoint}}
\multiput(330,319)(-6.819,19.604){2}{\usebox{\plotpoint}}
\put(316.02,361.66){\usebox{\plotpoint}}
\put(310.26,381.60){\usebox{\plotpoint}}
\put(304.35,401.49){\usebox{\plotpoint}}
\put(298.39,421.37){\usebox{\plotpoint}}
\put(292.95,441.40){\usebox{\plotpoint}}
\put(287.19,461.34){\usebox{\plotpoint}}
\multiput(287,462)(-4.754,20.204){0}{\usebox{\plotpoint}}
\put(282.37,481.53){\usebox{\plotpoint}}
\put(277.23,501.64){\usebox{\plotpoint}}
\put(271.68,521.63){\usebox{\plotpoint}}
\multiput(271,524)(-4.349,20.295){0}{\usebox{\plotpoint}}
\put(267.11,541.88){\usebox{\plotpoint}}
\put(262.24,562.05){\usebox{\plotpoint}}
\multiput(262,563)(-5.461,20.024){0}{\usebox{\plotpoint}}
\put(256.80,582.08){\usebox{\plotpoint}}
\multiput(256,585)(-4.070,20.352){0}{\usebox{\plotpoint}}
\put(251.84,602.21){\usebox{\plotpoint}}
\multiput(251,605)(-4.503,20.261){0}{\usebox{\plotpoint}}
\put(247.13,622.42){\usebox{\plotpoint}}
\multiput(247,623)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(245,631)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(241.99,642.53){\usebox{\plotpoint}}
\multiput(241,646)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(239,654)(-6.563,19.690){0}{\usebox{\plotpoint}}
\put(236.29,662.48){\usebox{\plotpoint}}
\multiput(235,667)(-3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(234,673)(-6.563,19.690){0}{\usebox{\plotpoint}}
\put(231.29,682.57){\usebox{\plotpoint}}
\multiput(231,684)(-7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(229,689)(-3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(228,695)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(225.62,702.44){\usebox{\plotpoint}}
\multiput(225,704)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(224,708)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(223,713)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(222,717)(-6.563,19.690){0}{\usebox{\plotpoint}}
\put(220.38,722.49){\usebox{\plotpoint}}
\multiput(220,724)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(219,728)(-6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(218,731)(-6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(217,734)(-6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(216,737)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(214.34,742.32){\usebox{\plotpoint}}
\multiput(214,743)(-6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(213,746)(-6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(212,749)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(212,751)(-6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(211,754)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(210,756)(-6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(209,759)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(208.51,761.99){\usebox{\plotpoint}}
\multiput(208,763)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(207,765)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(207,767)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(206,769)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(205,771)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(205,773)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(204,775)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(204,776)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(203,778)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(203,779)(-9.282,18.564){0}{\usebox{\plotpoint}}
\put(201.85,781.15){\usebox{\plotpoint}}
\multiput(201,782)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(201,784)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(200,785)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(200,787)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(200,788)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(199,789)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(199,791)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(198,792)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(198,793)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(197,794)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(197,795)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(196,796)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(196,797)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(196,798)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(195.00,799.06){\usebox{\plotpoint}}
\multiput(195,800)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(195,801)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(194,802)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(194,803)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(194,804)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(193,805)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(193,806)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(192,807)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(192,808)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(192,809)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(191,809)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(191,810)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(191,811)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(190,812)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(190,813)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(190,814)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,814)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(189,815)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(188.89,816.11){\usebox{\plotpoint}}
\multiput(188,817)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(188,818)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(187,819)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(187,820)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(186,821)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(186,822)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(185,823)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(185,824)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(185,825)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(184,825)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(184,826)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(183,827)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(183,828)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(183,829)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(182,829)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(182,830)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(182,831)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(181.00,831.85){\usebox{\plotpoint}}
\multiput(181,832)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(181,833)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(180,833)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(180,834)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(179,834)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(179,835)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(179,836)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(178,836)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(178,837)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(178,838)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(177,838)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(177,839)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(176,839)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,838)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(176,836){\usebox{\plotpoint}}
\end{picture}


==> fi5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1200)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,265.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,265.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,335.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,335.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,360.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,360.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,416.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,416.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,431){\makebox(0,0)[r]{10}}
\put(1416.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,623.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,623.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,653.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,653.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,679.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,700.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,700.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,718.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,718.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,749){\makebox(0,0)[r]{100}}
\put(1416.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,901.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,901.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,941.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,941.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,971.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,971.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,997.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,997.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1018.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1018.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1036.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1036.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1053.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,1053.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1067){\makebox(0,0)[r]{1000}}
\put(1416.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,1112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\put(220.0,1132.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,622){\makebox(0,0){$\langle {\cal R}^2\rangle$}}
\put(828,23){\makebox(0,0){$c $}}
\put(828,1177){\makebox(0,0){ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{245.477pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(226,1132)(1.336,-20.712){5}{\usebox{\plotpoint}}
\multiput(232,1039)(2.656,-20.585){5}{\usebox{\plotpoint}}
\multiput(244,946)(4.503,-20.261){2}{\usebox{\plotpoint}}
\multiput(256,892)(6.718,-19.638){2}{\usebox{\plotpoint}}
\multiput(269,854)(7.936,-19.178){2}{\usebox{\plotpoint}}
\put(289.17,808.67){\usebox{\plotpoint}}
\multiput(293,801)(11.083,-17.549){2}{\usebox{\plotpoint}}
\multiput(317,763)(13.552,-15.720){2}{\usebox{\plotpoint}}
\multiput(342,734)(15.427,-13.885){4}{\usebox{\plotpoint}}
\multiput(402,680)(17.617,-10.974){3}{\usebox{\plotpoint}}
\multiput(463,642)(18.625,-9.160){4}{\usebox{\plotpoint}}
\multiput(524,612)(19.093,-8.138){3}{\usebox{\plotpoint}}
\multiput(585,586)(19.658,-6.661){6}{\usebox{\plotpoint}}
\multiput(706,545)(20.035,-5.419){6}{\usebox{\plotpoint}}
\multiput(828,512)(20.230,-4.643){6}{\usebox{\plotpoint}}
\multiput(950,484)(20.326,-4.200){6}{\usebox{\plotpoint}}
\multiput(1071,459)(20.396,-3.845){6}{\usebox{\plotpoint}}
\multiput(1193,436)(20.450,-3.549){6}{\usebox{\plotpoint}}
\multiput(1314,415)(20.508,-3.194){6}{\usebox{\plotpoint}}
\put(1436,396){\usebox{\plotpoint}}
\put(232,1039){\makebox(0,0){$+$}}
\put(244,946){\makebox(0,0){$+$}}
\put(256,892){\makebox(0,0){$+$}}
\put(269,854){\makebox(0,0){$+$}}
\put(281,825){\makebox(0,0){$+$}}
\put(293,801){\makebox(0,0){$+$}}
\put(317,763){\makebox(0,0){$+$}}
\put(342,734){\makebox(0,0){$+$}}
\put(402,680){\makebox(0,0){$+$}}
\put(463,642){\makebox(0,0){$+$}}
\put(524,612){\makebox(0,0){$+$}}
\put(585,586){\makebox(0,0){$+$}}
\put(706,545){\makebox(0,0){$+$}}
\put(828,512){\makebox(0,0){$+$}}
\put(950,484){\makebox(0,0){$+$}}
\put(1071,459){\makebox(0,0){$+$}}
\put(1193,436){\makebox(0,0){$+$}}
\put(1314,415){\makebox(0,0){$+$}}
\put(1436,396){\makebox(0,0){$+$}}
\put(1436,396){\makebox(0,0){$+$}}
\put(1436,396){\makebox(0,0){$+$}}
\end{picture}

